ASTER: Latent Pseudo-Anomaly Generation for Unsupervised Time-Series Anomaly Detection

Time-series anomaly detection (TSAD) is critical in domains such as industrial monitoring, healthcare, and cybersecurity, but it remains challenging due to rare and heterogeneous anomalies and the scarcity of labelled data. This scarcity makes unsupervised approaches predominant, yet existing methods often rely on reconstruction or forecasting, which struggle with complex data, or on embedding-based approaches that require domain-specific anomaly synthesis and fixed distance metrics. We propose ASTER, a framework that generates pseudo-anomalies directly in the latent space, avoiding handcrafted anomaly injections and the need for domain expertise. A latent-space decoder produces tailored pseudo-anomalies to train a Transformer-based anomaly classifier, while a pre-trained LLM enriches the temporal and contextual representations of this space. Experiments on three benchmark datasets show that ASTER achieves state-of-the-art performance and sets a new standard for LLM-based TSAD.

==> figures/tikz/overall-lined.tex <==
\documentclass[border=0pt]{standalone}
\usepackage[backend=biber]{biblatex}

\makeatletter\def\input@path{{theme/}}\makeatother
\usepackage{helpers/tikzpkg}
\usepackage{helpers/math}
\usepackage{amssymb}

\addbibresource{bib.bib}

\begin{document}
\colorlet{vector x color}{color7!50}%
\colorlet{layer h color}{color9}%
\colorlet{kan color}{layer h color}%
\colorlet{vector a color}{layer h color}%
\colorlet{matrix a color}{vector a color}%
\colorlet{llm color}{color0}%
\colorlet{matrix c color}{llm color}%
\colorlet{perturbator color}{color3}%
\colorlet{perturbator0 color}{color4}%
\colorlet{classifier color}{color2}%
%
\tikzstyle{colored}=[draw = #1, fill = #1!25, pattern color = #1, text=black!70]%
%
\def\matrixinnershift{1.5pt}%
\tikzset{
  matrix node/.style args={#1,#2}{
    draw=#1,
    fill=none,     
    opacity=#2,
    append after command={
      \pgfextra{
        % c
  \path[fill=#1, opacity=0.6 * #2, even odd rule]
    (\tikzlastnode.north west) rectangle (\tikzlastnode.south east)
    ([xshift=\matrixinnershift,yshift=-\matrixinnershift]\tikzlastnode.north west)
    rectangle
    ([xshift=-\matrixinnershift,yshift=\matrixinnershift]\tikzlastnode.south east);%
%
  % 
  \fill[colored=#1, opacity=#2]
    ([xshift=\matrixinnershift,yshift=-\matrixinnershift]\tikzlastnode.north west)
    rectangle
    ([xshift=-\matrixinnershift,yshift=\matrixinnershift]\tikzlastnode.south east);%
      }%
    }%
  }%
}%
%
\begin{tikzpicture}[
    arrow/.style = {
        -{Latex[length=4pt, width=2pt]},
        color=color7,
    },
    line/.style = {
        color=color7,
    },
    feature vector/.style = {
        matrix of nodes,
        draw=none,
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth,
        nodes={
            rectangle,
            inner sep=0pt, outer sep=0pt,
            colored=color0, minimum size=2em,
        },
    },
    small dashed/.style={
        dashed, dash pattern = on 1pt off 1pt,
    },
    region/.style={
         opacity=.3, rounded corners=.3em, dashed, dash pattern=on 1em off .1em
    },
    matrix a/.style={colored=matrix a color},
]
%
\def\scalesup{.4}
\def\scalesub{.4}
\newcommand{\wvalue}[2]{%
  \ensuremath{%
    \fvm{#1}%
    ^{\scalebox{\scalesup}{\fdim{[#2]}}}%
    _{\scalebox{\scalesub}{$t$}}%
  }%
}
\newcommand{\wvalud}[2]{%
  \ensuremath{%
    \fvm{#1}%
    _{\scalebox{\scalesub}{\fdim{#2}}}%
  }%
}
\newcommand{\wvaluee}[3]{%
  \ensuremath{%
    \fvm{#1}%
    ^{\scalebox{\scalesup}{\fdim{[#2]}}}%
    _{\scalebox{\scalesub}{#3}}%
  }%
}
\coordinate (time series origin) at (0, 0);

\def\timeseriesspace{.5em};
\node[yshift=-\timeseriesspace, anchor=north, text=black!70] (time series0) at (time series origin) {$\fvm{W}_t$};
\node[yshift=\timeseriesspace, anchor=south, opacity=.4] (time series1) at (time series origin) {$\fvm{W}^*_t$};

\def\llmshift{.3em}
\def\llmlength{13em}
\coordinate (llm region nw) at ([yshift=2.8em, xshift=\llmshift]time series1.north east);
\coordinate (llm region se) at ([yshift=-1.5em, xshift=\llmlength]time series0.south east);

\coordinate (llm region mid) at ($(llm region nw)!.5!(llm region se)$);

\begin{scope}[on background layer]
\draw[colored=color0, region] (llm region nw) rectangle (llm region se);
\node[anchor=north west, color=llm color] at (llm region nw) {$\Phi$};
\node[anchor=north, align=center, scale=.7, color=llm color] at (llm region nw -| llm region mid) {Contextual\\Embedding};
\end{scope}

\coordinate (projector origin) at ([xshift=-1.75em]llm region mid |- time series origin);
\coordinate (llm origin) at ([xshift=-0.25em]llm region mid |- time series origin);

\node[rounded corners=.3em, colored=llm color, minimum width=2.5em, minimum height=5.5em, anchor=east] (projector) at (projector origin) {$\Phi_0$};
\node[llm color, anchor=south, scale=.6,text opacity=0.7] at (projector.south) {\textit{Linear}};
\node[rounded corners=.3em, colored=llm color,minimum width=4.5em, anchor=west, minimum height=5.5em] (llm) at (llm origin) {$\Phi_1$};
\node[anchor=south east, color=llm color, scale=.6,text opacity=0.7] at (llm.south east) {\textit{LLM}};

\def\classshift{22em}
\coordinate (classifier region nw) at ([xshift=\classshift]llm region nw);
\coordinate (classifier region se) at ([xshift=\classshift]llm region se);
\coordinate (classifier region mid) at ($(classifier region nw)!.5!(classifier region se)$);

\coordinate (classifier1 origin) at ([xshift=1.75em]classifier region mid |- time series origin);
\coordinate (classifier0 origin) at ([xshift=0.25em]classifier region mid |- time series origin);

\begin{scope}[on background layer]
\draw[colored=color2, opacity=.3, dashed, dash pattern=on 1em off .1em, rounded corners=.3em] (classifier region nw) rectangle (classifier region se);
\node[anchor=north west, color=classifier color] at (classifier region nw) {$\Psi$};
\node[anchor=north, scale=.7, color=classifier color] at (classifier region nw -| classifier region mid) {Classifier};
\end{scope}

\node[rounded corners=.3em, colored=classifier color, trapezium, minimum width=5.5em, minimum height=2.5em, inner sep=0,
trapezium stretches=true, anchor=west, shape border rotate=-180] (classifier1) at (classifier1 origin) {$\Psi_1$};
\node[color=classifier color, scale=.6, anchor=south, yshift=.1em, xshift=.3em, text opacity=0.7, rotate=35] at (classifier1.south) {\textit{Linear}};
%
\node[rounded corners=.3em, colored=classifier color, minimum height=5.5em, minimum width=4.5em, anchor=east] (classifier0) at (classifier0 origin) {$\Psi_0$};
\node[color=classifier color, scale=.6, anchor=south,text opacity=0.7] at (classifier0.south) {\textit{Transformer}};

\coordinate (output origin) at ([xshift=.5em]classifier region se |- time series origin);
\node[opacity=.4, anchor=west] (output0) at (time series1 -| output origin) {$\{0,1\}$};
\node[anchor=west, text=black!70] (output1) at (time series0 -| output origin) {$\{0,1\}$};

\begin{scope}[on background layer]
\draw[arrow, dashed, dash pattern= on 1pt off 1pt, black, thick, opacity=.4]
   (time series1.east) 
   -- (time series1 -| llm.east)
   -- node[midway, above] (c star) {$\fvm{C}^*_t$} (time series1 -| classifier0.west)
   -- node[near end, above, xshift=1em] {$s^*_t$} ([xshift=.3em]output0.west);
   \node[opacity=.4, anchor=east, xshift=-.5em, yshift=-.4em, scale=.6] at (c star.west) {\textit{\textbf{INFERENCE}}};
\end{scope}

\node[anchor=north, thick,  minimum width=7.5em, minimum height=1.8em, draw=color7, text=black!70, rounded corners=.1em] at (c star |- llm region nw) {\textbf{ASTER}};

\def\pertregshift{2em}
\coordinate (perturbator region nw) at ([yshift=-\pertregshift,xshift=-3.5em]llm |- llm region se);
\coordinate (perturbator region se) at ([yshift=-14em,xshift=2em]classifier region se -| classifier0);

\coordinate (perturbator region sw) at (perturbator region nw |- perturbator region se);
\coordinate (perturbator region wc) at ($(perturbator region nw)!.5!(perturbator region sw)$);
\coordinate (perturbator region ne) at (perturbator region nw -| perturbator region se);
\coordinate (perturbator region ec) at ($(perturbator region ne)!.5!(perturbator region se)$);

\coordinate (midllmclass) at ($(llm)!.5!(classifier0)$);

\coordinate (subpert region nw0) at (perturbator region nw -| midllmclass);
\coordinate (subpert region nw) at ([xshift=.15em]subpert region nw0);
\coordinate (subpert region sw0) at (perturbator region ec -| subpert region nw);
\coordinate (subpert region sw) at ([yshift=.15em]subpert region sw0);
\coordinate (subpert region se) at ([yshift=.25em]perturbator region ec);
\coordinate (subpert region ne) at (subpert region nw -| perturbator region ec);

\coordinate (perturbator0 origin) at ([xshift=3.7em]perturbator region wc);
\coordinate (perturbator1 origin0) at ($(subpert region sw)!.5!(subpert region ne)$);
\coordinate (perturbator1 origin) at ([yshift=2.5em]perturbator1 origin0 |- perturbator region ec);
\coordinate (perturbator2 origin) at ([yshift=-2.5em]perturbator1 origin0 |- perturbator region ec);

\node[rounded corners=.3em, colored=perturbator0 color, trapezium, , trapezium stretches=true, shape border rotate=-180, minimum height=5em, minimum width=10em] (perturbator0) at (perturbator0 origin) {\scalebox{.7}{$q_\phi(\fvm Z \mid \fvm C)$}};
\node[anchor=south west, scale=.6, color=perturbator0 color, yshift=2.8em, xshift=-.2em, rotate=-90,text opacity=0.7] at (perturbator0.south west) {\textit{Transformer}};

\node[rounded corners=.3em, colored=perturbator color, trapezium, shape border rotate=180, minimum width=8.8em, minimum height=3em, trapezium stretches=true] (perturbator1) at (perturbator1 origin) {\scalebox{.7}{$p_\psi(\Tilde{\fvm C}\mid \fvm Z)$}};
\node[anchor=north east, scale=.6, color=perturbator color, yshift=.1em, xshift=4.4em, text opacity=0.7] at (perturbator1.north east) {\textit{Transformer}};

\node[rounded corners=.3em, colored=perturbator0 color, trapezium, shape border rotate=-90, minimum width=8.8em, minimum height=3em, trapezium stretches=true] (perturbator2) at (perturbator2 origin) {\scalebox{.7}{$\ffunc g_\theta(\fvm Z^{(i)})$}};

\node[anchor=south east, scale=.6, color=perturbator0 color, yshift=-.2em, xshift=4.4em,text opacity=0.7] at (perturbator2.south east) {\textit{Transformer}};

\begin{scope}[on background layer]    

\draw[colored=perturbator color, dashed, dash pattern=on 1em off .1em, rounded corners=.3em, opacity=.3] (subpert region nw) rectangle (subpert region se);
\node[align=center,  scale=.7, anchor=north, color=perturbator color] at ($(subpert region nw)!.5!(subpert region ne)$) {Anomaly\\ Generation};

\coordinate (outer subpert region sw) at (perturbator region ec -| subpert region nw);
\coordinate (outer subpert region nw) at (perturbator region nw -| subpert region nw);
\draw[colored=perturbator0 color, dashed, dash pattern=on 1em off .1em, rounded corners=.3em, opacity=.3]
   (perturbator region sw)
-- (perturbator region nw)
-- ([xshift=-.5em]outer subpert region nw)
-- ([xshift=-.5em, yshift=-.25em]outer subpert region sw)
-- ([yshift=-.25em]perturbator region ec)
-- (perturbator region se)
-- cycle;

\node[color=perturbator0 color, anchor=north east] at ([xshift=-.5em]outer subpert region nw) {$\textrm{P}_n$};
\node[color=perturbator color, anchor=north west] at (outer subpert region nw) {$\textrm{P}_a$};

\end{scope}


\node[align=center,  scale=.7, anchor=north, color=perturbator0 color] at ($(outer subpert region nw)!.5!(perturbator region nw)$) {Normality\\ Encoding};


\coordinate (c origin0) at ($(llm.east)!.5!(classifier0.west)$);
\coordinate (c origin) at ([yshift=-1.5em, xshift=-.7em]c origin0);
\foreach \i\opac\n\s in {0/0.2/L/1, 1/0.4/2/3, 2/1/1/3}{
    \def\sy{.8em - .8em * \i}

    \def\shiftx{1.5em}
    \ifnum\i=0
        \def\sx{\shiftx - \shiftx * \i + \shiftx}
    \else
        \def\sx{\shiftx - \shiftx * \i}
    \fi

    \matrix[feature vector, nodes={colored=llm color, matrix node={llm color, 1}, rounded corners=0, scale=1}, xshift=\sx, yshift=\sy] (c) at (c origin) {
         \node(c0-\i){\wvalud{c}{\n}};\\
    };
    \ifnum\i=0
        \node[draw=none, color=llm color, anchor=east, inner sep=0, outer sep=0pt, minimum width=0, minimum height=0, rotate=20, scale=.7] at (c0-0.west) {$\cdots$};
    \fi
}

\coordinate (c region sw) at ([xshift=-.5em, yshift=-.5em]c0-2.south west);
\coordinate (c region ne) at ([xshift=.5em, yshift=.5em]c0-0.north east);
\begin{scope}[on background layer]
    \draw[colored=llm color, opacity=.4] (c region sw) rectangle (c region ne);

\draw[arrow, thick, llm color] (time series0.east)
-- node[near start, xshift=-2em] {/}
   node[near start, yshift=.8em, xshift=-2.2em, anchor=west, scale=.6, ] {$L$}
   (c region sw |- time series0);
   
\draw[arrow, thick, llm color] (time series0 -| c region ne) -- (classifier0.west |- time series0);
\end{scope}

\coordinate (midway pert0) at ($(llm region se)!.5!(perturbator region nw)$);
\coordinate (midway pert1) at ($(llm region nw)!.6!(perturbator region nw)$);
\begin{scope}[on background layer]
\draw[line, -{Rays[n=2]}, thick, llm color]
    ([xshift=1em]c region sw)
    |- (midway pert0 -| midway pert1)
    -- ([yshift=-3em]midway pert0 -| midway pert1);
\draw[arrow, {Rays[n=2]}-{Latex[length=4pt, width=2pt]}, thick, llm color]
    ([yshift=-3.2em]midway pert0 -| midway pert1)
    |- (perturbator0.west);

\node[rounded corners=.3em, inner sep=.5em, colored=perturbator0 color, rotate=90, draw=none, scale=.7] (sample) at ([xshift=6.8em]perturbator0.west) {$\fvm Z^{(i)} \sim q_\phi(\fvm Z \mid \fvm C_t)$};

\node[anchor=north, llm color] at (c region sw -| c star) {$\fvm{C}_t$} ;

\coordinate (stop grad0) at ($(sample)!.3!(perturbator1)$);
\coordinate (stop grad) at (perturbator1.west -| stop grad0);
\draw[line, thick, perturbator0 color]
    (perturbator0.west)
    -- (sample.north);
\draw[line, -{Rays[n=2]}, thick, perturbator0 color]
     (sample.south)
    -| ([xshift=-1.2em]stop grad)
    -- ([xshift=-.1em]stop grad);
\draw[line, {Rays[n=2]}-, thick, perturbator0 color]
     ([xshift=.1em]stop grad)
    -- (perturbator1.center);
    
\draw[line, thick, perturbator0 color]
     (sample.south)
    -| ([xshift=-1.2em]stop grad |- perturbator2)
    -- (perturbator2.center);

\coordinate (bowtie origin0) at ($(perturbator1)!0.85!(subpert region ne)$);
\coordinate (bowtie origin) at (perturbator1 -| bowtie origin0);
\node[rotate=0, scale=1.2, inner sep=0, color=perturbator color] (bowtie) at (bowtie origin) {$\bowtie$};
\draw[line, thick, perturbator color]
    (perturbator1.east) -- ([xshift=.1em]bowtie.west);
\draw[arrow, thick, color=perturbator0 color]
    ([xshift=0em]perturbator2.south) 
    |- ([yshift=-1em, xshift=-7.5em]perturbator2.south) node[left, inner sep = 0] {$\widehat{\fvm{C}}_t$};

\end{scope}
    
\begin{pgfonlayer}{bbackground}
\def\shifty{.3em}
\coordinate (left border) at ([xshift=-0em]llm region nw);
\coordinate (perturbator region2 nw) at ([yshift=\shifty]left border |- perturbator region nw);
\draw[color=color1, opacity=.3, rounded corners=.3em, dashed, dash pattern=on 1em off .1em]
    (perturbator region2 nw)
    rectangle
    ([xshift=\shifty, yshift=-\shifty] perturbator region se);

\filldraw[%
    colored=color1, 
    opacity=.2, 
    rounded corners=.3em, 
    dashed, 
    dash pattern=on 1em off .1em,
    even odd rule
] 
    (perturbator region2 nw) rectangle
    ([xshift=\shifty, yshift=-\shifty] perturbator region se)
    [draw=none](subpert region nw) rectangle (subpert region se)
    [draw=none](perturbator region sw) -- (perturbator region nw) -- ([xshift=-.5em]outer subpert region nw) -- ([xshift=-.5em, yshift=-.25em]outer subpert region sw) -- ([yshift=-.25em]perturbator region ec) -- (perturbator region se) -- cycle;

\coordinate (text0) at (perturbator region2 nw |- perturbator region se);
\node[scale=.7, align=center, anchor=north, rotate=90, color=color1] at ($(text0)!.5!(perturbator region2 nw)$) {Perturbator\\[0em] [Training Only]};

\node[anchor=north west, color1] at ([yshift=\shifty]left border |- perturbator region nw) {$\textrm{P}$};

\end{pgfonlayer}

\begin{scope}[on background layer]
\draw[line, thick, classifier color]
    (classifier0.east |- time series0)
    -- node[midway] {/}
       node[midway, xshift=.0em, yshift=.8em, anchor=west, scale=.4] {1}
       node[midway, yshift=-.45em, anchor=north, scale=.3] 
       {\tikz\fill[rounded corners=0] (0,0.1) -- (-0.1,-0.1) -- (0.1,-0.1) -- cycle;}
       node[midway, yshift=-.7em, anchor=north, scale=.4] 
       {\texttt{[CLS]}}
       (time series0 -| classifier1.west);
\draw[arrow, thick, classifier color]
    (classifier1 |- time series0)
        --
       ([xshift=.3em]output1.west);
\end{scope}

\coordinate (c tilde origin) at ([xshift=6em]perturbator1.east);

\foreach \i\opac\n\s in {0/0.2/L/1, 1/0.4/2/3, 2/1/1/3}{
    \def\sy{.8em - .8em * \i}

    \def\shiftx{1.5em}
    \ifnum\i=0
        \def\sx{\shiftx - \shiftx * \i + \shiftx}
    \else
        \def\sx{\shiftx - \shiftx * \i}
    \fi
    
    \matrix[feature vector, nodes={colored=perturbator color, matrix node={perturbator color, 1}, rounded corners=0, scale=1}, xshift=\sx, yshift=\sy] (c tilde) at (c tilde origin) {
         \node(tc0-\i){\wvalud{\tilde{c}}{\n}};\\
    };
    \ifnum\i=0
        \node[draw=none, color=perturbator color, anchor=east, inner sep=0, outer sep=0pt, minimum width=0, minimum height=0, rotate=20, scale=.7] at (tc0-0.west) {$\cdots$};
    \fi
}

\coordinate (c tilde region sw) at ([xshift=-.5em, yshift=-.5em]tc0-2.south west);
\coordinate (c tilde region ne) at ([xshift=.5em, yshift=.5em]tc0-0.north east);
\begin{scope}[on background layer]
    \draw[colored=perturbator color, opacity=.4] (c tilde region sw) rectangle (c tilde region ne);

\end{scope}

\draw[arrow, thick, perturbator color]
    ([xshift=-.1em]bowtie.east)
    -- (bowtie.east -| c tilde region sw);

\coordinate (c tilde region mid) at ($( c tilde region sw)!.5!( c tilde region ne)$);
\coordinate (mid c class) at ($(c region ne)!.5!(classifier region nw)$);
\draw[arrow, thick, color=perturbator color] (c tilde region mid |- c tilde region ne)
-- node[midway, right] {$\widetilde{\fvm C}_t$} (midway pert0 -| c tilde region mid)
-- (midway pert0 -| mid c class)
|- ([yshift=-.5em]classifier0.west |- time series0);

\coordinate (legend nw) at ([yshift=-1em]c tilde region sw);
\coordinate (legend se) at (c tilde region ne |- perturbator region se);
\draw[color7, rounded corners=.3em, thick] (legend nw) rectangle (legend se);

\coordinate (legend mid) at  ($(legend nw)!.5!(legend se)$);

\draw[line, -{Rays[n=2]}, thick, color7]
    ([xshift=.3em] legend mid -| legend nw)
    -- ([xshift=.8em]legend mid -| legend nw);
\draw[line, {Rays[n=2]}-, thick, color7]
    ([xshift=1em]legend mid -| legend nw)
    -- ([xshift=1.5em] legend mid -| legend nw);
\node[ scale=.6, text=black!70] (legend sg) at ([xshift=.7em]legend mid) {Stop Gradient};

\coordinate (legend bowtie origin) at ([xshift=.9em, yshift=1.7em] legend mid -| legend nw);
\node[rotate=0, scale=1.2, inner sep=0, color7] (legend bowtie) at (legend bowtie origin) {$\bowtie$};
\draw[line, thick]
    ([xshift=.3em]legend nw |- legend bowtie origin) -- ([xshift=.1em]legend bowtie.west);
\draw[line, thick]
    ([xshift=-.1em]legend bowtie.east) -- ([xshift=1.5em]legend nw |- legend bowtie origin);

\node[ scale=.6, text=black!70] (legend rg) at (legend bowtie -| legend sg) {Reverse Gradient};

\draw[line, thick, color7]
    ([xshift=.3em, yshift=-1.7em] legend mid -| legend nw)
    -- node[midway] {/} node[midway, above, yshift=.4em, xshift=.3em, scale=.5] {$n$} ([xshift=1.5em, yshift=-1.7em]legend mid -| legend nw);

\node[ scale=.6, text=black!70] (legend tokens) at ([yshift=-1.7em] legend mid -| legend sg) {$n$-tokens feed};

\end{tikzpicture}
\end{document}

==> figures/tikz/perturbator.tex <==
\documentclass[border=0pt]{standalone}
\usepackage[backend=biber]{biblatex}

\makeatletter\def\input@path{{theme/}}\makeatother
\usepackage{helpers/tikzpkg}
\usepackage{helpers/math}
\usepackage{amssymb}
\addbibresource{bib.bib}
\usepackage{textgreek}
\begin{document}
\colorlet{vector x color}{color7!50}%
\colorlet{layer h color}{color9}%
\colorlet{kan color}{layer h color}%
\colorlet{vector a color}{layer h color}%
\colorlet{matrix a color}{vector a color}%
\colorlet{llm color}{color0}%
\colorlet{matrix c color}{llm color}%
\colorlet{encoder color}{color4}%
\colorlet{decoder color}{encoder color}%
\colorlet{classifier color}{color2}%
%
\tikzstyle{colored}=[draw = #1, text = black!70, fill = #1!25, pattern color = #1]%
%
\def\matrixinnershift{1.5pt}%
\tikzset{
  matrix node/.style args={#1,#2}{
    draw=#1,
    fill=none,        % 
    opacity=#2,
    append after command={
      \pgfextra{
        % 
  \path[fill=#1, opacity=0.6 * #2, even odd rule]
    (\tikzlastnode.north west) rectangle (\tikzlastnode.south east)
    ([xshift=\matrixinnershift,yshift=-\matrixinnershift]\tikzlastnode.north west)
    rectangle
    ([xshift=-\matrixinnershift,yshift=\matrixinnershift]\tikzlastnode.south east);%
%
  \fill[colored=#1, opacity=#2]
    ([xshift=\matrixinnershift,yshift=-\matrixinnershift]\tikzlastnode.north west)
    rectangle
    ([xshift=-\matrixinnershift,yshift=\matrixinnershift]\tikzlastnode.south east);%
      }%
    }%
  }%
}%
%
\begin{tikzpicture}[
    arrow/.style = {
        -{Latex[length=4pt, width=2pt]},
        color=color7,
    },
    line/.style = {
        color=color7,
    },
    feature vector/.style = {
        matrix of nodes,
        draw=none,
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth,
        nodes={
            rectangle,
            inner sep=0pt, outer sep=0pt,
            colored=color0, minimum size=2em,
        },
    },
    layer h/.style={
        circle,
        colored=layer h color,
        minimum size=8mm,
        inner sep = 0,
        font=\small
    },
    small dashed/.style={
        dashed, dash pattern = on 1pt off 1pt,
    },
    region/.style={
        dashed, dash pattern=on 2pt off 1pt,
        rounded corners = .3em,
    },
    window/.style={
        %
        rounded corners = .0em,
    },
    llm/.style={
        rounded corners = .3em, rectangle, colored=llm color, minimum width=20em,
    },
    matrix a/.style={colored=matrix a color},
    encoder/.style={
        rectangle,
        anchor=south, rounded corners=.3em, rotate=-90, yshift=.5em,
        minimum width=5em,
        colored=encoder color,
    }
]
%
\def\scalesup{.4}
\def\scalesub{.4}
\newcommand{\wvalue}[2]{%
  \ensuremath{%
    \fvm{#1}%
    ^{\scalebox{\scalesup}{\fdim{[#2]}}}%
    _{\scalebox{\scalesub}{$t$}}%
  }%
}
\newcommand{\wvalud}[2]{%
  \ensuremath{%
    \fvm{#1}%
    _{\scalebox{\scalesub}{$\fdim{#2}$}}%
  }%
}
%
% 
\foreach \i\opac in {1/1}{
    \def\sx{.30em - .30em * \i}
    \def\sy{.4em - .4em * \i}
 %   
        \matrix[feature vector, row sep=1em, nodes={matrix node={matrix c color, \opac}}, xshift=\sx, yshift=\sy] (c) at (0,0) {
         \node(matrix c0-\i){\wvalud{c}{1}};\\
         \node(matrix c1-\i){\wvalud{c}{2}};\\
         \node(matrix c2-\i){\wvalud{c}{3}};\\
         \node[draw=none](matrix c3-\i){\scalebox{.8}{\raisebox{.4em}{$\vdots$}}};\\
         \node(matrix c4-\i){\wvalud{c}{L}};\\
    };
}

\def\regionoffset{.5em}    
\coordinate (c region nw) at ($(matrix c0-1.north -| matrix c0-1.west) + (-\regionoffset, \regionoffset)$);
\coordinate (c region se) at ($(matrix c4-1.south -| matrix c4-1.east) + (\regionoffset, -\regionoffset)$);

\node[color=matrix c color, anchor=north, yshift=-.6em] at (matrix c4-1.south) {$\fvm C_t$};
    
% 
\begin{scope}[on background layer]
    \draw[colored=matrix c color, opacity=.4, window] (c region nw) rectangle (c region se);
\end{scope}

\coordinate (encoder origin) at ([xshift=3em]matrix c2-1.east -| c region se);
\node[encoder] (encoder) at (encoder origin) {$q_{\phi,0}$};

\coordinate (midproj0) at (c region se |- encoder);
\coordinate (midproj) at ([xshift=1em]c region se |- encoder);


\draw[encoder color] ([yshift=1.5em]encoder.north) -- ([xshift=.5em, yshift=1.5em]encoder.north) node[anchor=west, inner sep=0, draw=none, scale=.5] {\dots};
\draw[color4] ([yshift=-1.5em]encoder.north) -- ([xshift=.5em, yshift=-1.5em]encoder.north) node[anchor=west, inner sep=0, draw=none, scale=.5] {\dots};
\draw[color4] ([yshift=.5em]encoder.north) -- ([xshift=.5em, yshift=.5em]encoder.north) node[midway, below, yshift=.2em, draw=none, scale=.5] {\vdots} node[anchor=west, inner sep=0, draw=none, scale=.5] {\dots};

\node[anchor=west, rectangle, minimum width=3.5em, minimum height=1.5em, rounded corners=.1em, colored=color4, scale=.7] (mul) at ([xshift=2em, yshift=.6em]encoder.north) {$q_{\phi,\mu}$};
\node[anchor=west, rectangle, minimum width=3.5em, minimum height=1.5em, rounded corners=.1em, colored=color4, scale=.7] (sigl) at ([xshift=2em, yshift=-1.6em]encoder.north) {$q_{\phi,\sigma}$};

\node[scale=.7, color4, anchor=north, yshift=-3.3em] at ($(encoder.south)!.5!(sigl.east)$) {\textbf{1.} Window Encoding};


\tikzset{
    params/.style={anchor=west, rectangle, colored=color4, minimum size=2em}
}

\foreach \i\opac in {0/.2, 1/.4, 2/1}{
    \def\sx{.30em - .30em * \i}
    \def\sy{.4em - .4em * \i + .4em}
    
    \node[params, matrix node={color4, \opac}, xshift=2em + \sx, yshift=\sy, opacity=\opac] (mu\i) at ([xshift=3em]mul.east) {$\bm{\mu}_l$};
    \node[params, matrix node={color4, \opac}, xshift=\sx, yshift=\sy, opacity=\opac] (sig\i) at ([xshift=3em]sigl.east) {$\bm{\sigma}_l$};
}

\node[scale=1.3, anchor=north west, xshift=-.4em, yshift=1.1em, opacity=.2, draw=none] at (sig2.south east) {$\rotatebox{-35}{\}}$\hspace{-.2em}\scalebox{.4}{$\fdim{L}$}};


\draw[color4] ([yshift=-.5em]encoder.north) -| ([xshift=-.5em]mul.west) -- (mul.west);
\draw[color4] ([yshift=-.5em]encoder.north) -| ([xshift=-.5em]sigl.west) -- (sigl.west);

\draw[color4] (mul.east) -- (mu2);
\draw[color4] (sigl.east) -- (sig2);

\coordinate (params region nw) at ([yshift=.5em, xshift=-.5em]mu0.north -| sig2.west);
\coordinate (params region se) at ([yshift=-.5em, xshift=.5em]sig2.south -| mu0.east);
\begin{scope}[on background layer]
    \draw[colored=color4, opacity=.4, rounded corners=.3em, dashed, dash pattern=on 2pt off 1pt] (params region nw) rectangle (params region se);
    \node[anchor=north west, xshift=-.0em, yshift=.0em, color4, draw=none, opacity=.4, scale=.7] at (params region nw) {$\mathcal{P}_t$};
\end{scope}

\node[rectangle, colored=color4, rounded corners=.3em, yshift=2em, xshift=9em, anchor=south east, rotate=-90, minimum height=10.5em, text height=9.5em, text depth=0cm, minimum width=3.5em] (d) at (encoder.south west) {$\ffunc g$};

\node[rectangle, colored=color3, rounded corners=.3em, yshift=-2em, xshift=6em, anchor=south west, rotate=-90, minimum height=10.5em,text height=9.5em,text depth=0cm, minimum width=3.5em] (da) at (encoder.south east) {$p_\psi$};

\coordinate (midproj0) at (c region se |- d);
\coordinate (midproj) at ([xshift=1em]c region se |- d);

\coordinate (midproj02) at (c region se |- da);
\coordinate (midproj2) at ([xshift=1em]c region se |- da);

\node[anchor=east, color4, align=center, scale=.7, xshift=-6em] at (d.south) {\textbf{3.a.}\\Windowed-Features\\Reconstruction};
\node[anchor=east, color3, align=center, scale=.7, xshift=-3.5em] at (da.south) {\textbf{3.b.}\\Pseudo-Anomalies\\Generation};


\node[align=center, opacity=.6, xshift=-2em, colored=color4, rectangle, rounded corners=.3em, minimum height=1.6em, minimum width=2.8em, rotate=-90] (d0) at (d) {\scalebox{.5}{\shortstack{Self-\\Attention}}};
\node[align=center, opacity=.6, xshift=2em, colored=color4, rectangle, rounded corners=.3em, minimum height=1.6em, minimum width=2.8em, rotate=-90] (d1) at (d) {\scalebox{.5}{\shortstack{Cross-\\Attention}}};
\node[align=center, opacity=.6, xshift=4em, colored=color4, rectangle, rounded corners=.3em, minimum height=1.6em, minimum width=2.8em, rotate=-90] at (d) {\scalebox{.5}{\shortstack{Feed-\\Forward}}};

\node[align=center, opacity=.6, xshift=-2em, colored=color3, rectangle, rounded corners=.3em, minimum height=1.6em, minimum width=2.8em, rotate=-90] (da0) at (da) {\scalebox{.5}{\shortstack{Self-\\Attention}}};
\node[align=center, opacity=.6, xshift=2em, colored=color3, rectangle, rounded corners=.3em, minimum height=1.6em, minimum width=2.8em, rotate=-90] (da1) at (da) {\scalebox{.5}{\shortstack{Cross-\\Attention}}};
\node[align=center, opacity=.6, xshift=4em, colored=color3, rectangle, rounded corners=.3em, minimum height=1.6em, minimum width=2.8em, rotate=-90] at (da) {\scalebox{.5}{\shortstack{Feed-\\Forward}}};

\node[colored=color4, rounded corners=.3em, anchor=west, xshift=4em, rotate=0, draw=none, font=\tiny] (sample) at ($(mu1.east)!.5!(sig1.east)$) {$\fvm Z^{(i)} \sim q_\phi(\fvm Z \mid \fvm C_t)$};
\node[color4, anchor=south, scale=.7] at (sample.north) {\textbf{2.} Feature Sampling};

\foreach \i\opac in {1/1}{
    \def\sx{.30em - .30em * \i + 4em}
    \def\sy{.4em - .4em * \i}
 %   
        \matrix[feature vector, row sep=1em, nodes={colored=color4, matrix node={color4, \opac}}, xshift=\sx, yshift=\sy] (z) at  (sample.east) {
         \node(matrix z0-\i){\wvalud{z}{1}};\\
         \node(matrix z1-\i){\wvalud{z}{2}};\\
         \node(matrix z2-\i){\wvalud{z}{3}};\\
         \node[draw=none](matrix z3-\i){\scalebox{.8}{\raisebox{.4em}{$\vdots$}}};\\
         \node(matrix z4-\i){\wvalud{z}{L}};\\
    };
}

\node[anchor=north, color=color4, yshift=-.4em] at (matrix z4-1.south) {$\fvm Z^{(i)}$};

\coordinate (zn) at ([yshift=.5em]matrix z0-1.north);
\coordinate (ze) at ([xshift=.5em]matrix z0-1.east);
\coordinate (zse) at ([yshift=-.5em]matrix z4-1.south -| ze);
\coordinate (zne) at ([yshift=.5em]matrix z1-1.north -| ze);
\coordinate (z region nw) at ([xshift=-.5em]matrix z4-1.west |- zn);
\begin{scope}[on background layer]
    \draw[colored=color4, opacity=.4] (z region nw) rectangle (zse);
\end{scope}

\draw[color4, opacity=.4] ([yshift=.8em]d0.north) -- ([yshift=.8em]d1.south); 

\coordinate (mid d params) at ($(d.east)!.5!(params region nw)$);
\coordinate (mid da params) at ($(da.west)!.5!(params region se)$);

\coordinate (mid d) at ($(d0.north)!.5!(d1.south)$);
\draw[color4] ([yshift=0em]d1.south) -| (mid d |- mid d params) -- (mid d params -| z region nw);
\draw[color4] ([yshift=-.8em]d1.south) -| (mid d |- mid d params);

\coordinate (mid da) at ($(da0.north)!.5!(da1.south)$);
\draw[color4] ([yshift=0em]da1.south) -| (mid da |- mid da params) -- (mid da params -| z region nw);
\draw[color4] ([yshift=.8em]da1.south) -| (mid da |- mid da params);

\draw[color3, opacity=.4] ([yshift=-.8em]da0.north) -- ([yshift=-.8em]da1.south); 


\coordinate (encoder region nw) at ([xshift=-.4em, yshift=.4em]encoder.south west);
\coordinate (encoder region se) at ([yshift=-.4em, xshift=.4em]sigl.south east |- encoder.east);

\begin{scope}[on background layer]
    \draw[colored=color4, rounded corners=.3em, opacity=.4] (encoder region nw) rectangle (encoder region se);
    \node[anchor=north east, color=color4, scale=.7, opacity=.4] at (encoder region nw -| encoder region se) {$q_\phi(\fvm Z \mid\fvm C)$};
\end{scope}

\def\radius{.3em}
\coordinate (pe da) at ([xshift=-1.5em]da.south);
\coordinate (pe d) at ([xshift=-2em]d.south);
\coordinate (pe e) at ([xshift=-1.5em, yshift=2em]encoder.south -| encoder region nw);

\foreach \coord in {pe da, pe d, pe e}{
\draw[thick, color7] (\coord) circle (2*\radius);
\draw[thick, color7]
  ([xshift=2*\radius]\coord)
  arc[start angle=0, end angle=180, radius=\radius]
  arc[start angle=0, end angle=-180, radius=\radius];
}

\node[yshift=-1.5em, align=center, scale=.5, color7] at (pe d) {Positional\\Encoding};

\node[matrix c color, inner sep=0, outer sep=0] (add pe e) at (matrix c2-1 -| pe e) {$\bm\oplus$};
\draw[matrix c color] (midproj0 |- matrix c2-1) -- ([xshift=.1em]add pe e.west);
\draw[color7, thick] ([yshift=-2*\radius]pe e) -- (add pe e.north);
\draw[matrix c color] ([xshift=-.1em]add pe e.east) --([xshift=-.01em]encoder.south -| encoder region nw);

\draw[color7, thick] ([xshift=2*\radius]pe da) -- (da.south);
\draw[color7, thick] ([xshift=2*\radius]pe d) -- (d.south);

\draw[color4] (params region se |- sample) -- (sample.west);
\draw[arrow, color4] (sample.east) -- (z region nw |- sample);

\coordinate (mid d z) at  ($(z region nw)!.5!(d.north)$);
\coordinate (mid da z) at  ($(z region nw)!.5!(da.north)$);
\node[
    line width=.12em,
    rounded corners=.3em,
    align=center,
    color4,
    minimum width=0em,
    xshift=-0em,
] (ch) at (d -| mid d z) {$\widehat{\fvm C}_t$};

\node[
    line width=.12em,
    rounded corners=.3em,
    align=center,
    draw=color3,
    color3,
    dashed, dash pattern = on .5em off .2em,
    minimum width=6.3em,
    minimum height=3em,
] (ct) at (da -| mid da z) {\scalebox{.7}{Pseudo-Anomalies}\\[.5em]$\widetilde{\fvm C}_t$};
\node[
    rounded corners=.3em,
    fill=color3,
    fill opacity=.1,
    minimum width=6.3em,
    minimum height=3em,
] at (ct) {};

\draw[arrow, color4] (d.north) -- (ch);
\draw[arrow, color3] (da.north) -- (ct);

\begin{scope}[on background layer]
\filldraw[%
    colored=color1, 
    opacity=.2, 
    dashed, 
    dash pattern=on 1em off .1em,
    even odd rule,
    draw=none,
    rounded corners=.3em
] 
    []([xshift=-2.5em, yshift=1.5em]matrix c0-1.north west) rectangle
    ([xshift=2.5em, yshift=-2em]matrix z4-1.south east)
    (encoder region nw) rectangle (encoder region se)
    (params region nw) rectangle (params region se)
    
    (d.south west) rectangle (d.north east)   
    (da.south west) rectangle (da.north east)   
    (da.south west) rectangle (da.north east)  
    (ct.south west) rectangle (ct.north east) 
    (sample.south west) rectangle (sample.north east) 

    [rounded corners=0](z region nw) rectangle (zse)
    [rounded corners=0](c region nw) rectangle (c region se);

\node[color1, anchor=north west] at ([xshift=-2.5em, yshift=1.5em]matrix c0-1.north west) {$\textrm{P}$};

\filldraw[%
    color1, 
    opacity=.2, 
    dashed, 
    dash pattern=on 1em off .1em,
    fill=none,
    rounded corners=.3em
] 
    ([xshift=-2.5em, yshift=1.5em]matrix c0-1.north west) rectangle
    ([xshift=2.5em, yshift=-2em]matrix z4-1.south east);
    
\end{scope}

\end{tikzpicture}
\end{document}

==> figures/tikz/teaser.tex <==
\documentclass[border=0pt]{standalone}
\usepackage[backend=biber]{biblatex}

\makeatletter\def\input@path{{theme/}}\makeatother
\usepackage{helpers/tikzpkg}
\usepackage{helpers/math}
\usepackage{amssymb}
\addbibresource{bib.bib}
\usepackage{textgreek}
\usepackage{subfiles}
\begin{document}
\colorlet{vector x color}{color7!50}%
\colorlet{layer h color}{color9}%
\colorlet{kan color}{layer h color}%
\colorlet{vector a color}{layer h color}%
\colorlet{matrix a color}{vector a color}%
\colorlet{llm color}{color0}%
\colorlet{matrix c color}{llm color}%
\colorlet{encoder color}{color4}%
\colorlet{decoder color}{encoder color}%
\colorlet{classifier color}{color2}%
%
\newcommand{\lw}[0]{.1}%
\tikzstyle{colored2}=[draw = #1, color = #1, fill = #1!90, pattern color = #1]%
\tikzstyle{colored}=[draw = #1, color = #1, fill = #1!25, pattern color = #1]%
%
\def\matrixinnershift{1.5pt}%
\tikzset{
  matrix node/.style args={#1,#2}{
    draw=#1,
    fill=none,        % 
    opacity=#2,
    append after command={
      \pgfextra{
        % 
  \path[fill=#1, opacity=0.6 * #2, even odd rule]
    (\tikzlastnode.north west) rectangle (\tikzlastnode.south east)
    ([xshift=\matrixinnershift,yshift=-\matrixinnershift]\tikzlastnode.north west)
    rectangle
    ([xshift=-\matrixinnershift,yshift=\matrixinnershift]\tikzlastnode.south east);%
  \fill[colored=#1, opacity=#2]
    ([xshift=\matrixinnershift,yshift=-\matrixinnershift]\tikzlastnode.north west)
    rectangle
    ([xshift=-\matrixinnershift,yshift=\matrixinnershift]\tikzlastnode.south east);%
      }%
    }%
  }%
}%
%
\begin{tikzpicture}[
    arrow/.style = {
        -{Latex[length=.4em, width=.5em]},
        color=color7,
        shorten <= 2pt,
        shorten >= 2pt,
    },
    line/.style = {
        color=color7,
    },
    feature vector/.style = {
        matrix of nodes,
        draw=none,
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth,
        nodes={
            rectangle,
            inner sep=0pt, outer sep=0pt,
            colored=color0, minimum size=2em,
        },
    },
    layer h/.style={
        circle,
        colored=layer h color,
        minimum size=8mm,
        inner sep = 0,
        font=\small
    },
    small dashed/.style={
        dashed, dash pattern = on 1pt off 1pt,
    },
    region/.style={
        dashed, dash pattern=on 2pt off 1pt,
        rounded corners = .3em,
    },
    window/.style={
        % 
        rounded corners = .0em,
    },
    llm/.style={
        rounded corners = .3em, rectangle, colored=llm color, minimum width=20em,
    },
    matrix a/.style={colored=matrix a color},
    encoder/.style={
        rectangle,
        anchor=south, rounded corners=.3em, rotate=-90, yshift=.5em,
        minimum width=5em,
        colored=encoder color,
    }, normal/.style = {
            shape = circle,
            minimum size = 1pt,
            draw = color0,
            fill = color0!70,
        },
        anomaly/.style = {
            shape = circle,
            minimum size = 1pt,
            colored2=color3,
        },
    neuron/.style = {
        circle,
        minimum size = 2em,
        line width = \lw,
        colored=color7,
    },
    neurlink/.style = {
        draw = color7!70,
        line width = .01mm,
    },
]

\node[rotate=90] (ts) at (0, 0) {\includegraphics[width=30em]{../example-ts3.pdf}};
\node[anchor=north, xshift=-.3em, rotate=90] at (ts.south) {Multivariate Time-Series};

% 
\coordinate (us) at ([yshift=8em, xshift=5em]ts.south west);

\coordinate (pert origin) at (us);
\def\downstep{1}
\def\sidestep{1}
\def\neuronmargin{.36}

\foreach \i in {0, 1, 2}{
    \def\dec{\downstep}
    \node[neuron] (neurl1-\i) at ($(pert origin) + (0, \downstep * \i - \dec)$) {};
}

\foreach \i in {0, 1}{
    \def\dec{\downstep * .5}
    
    \node[neuron] (neurl2-\i) at ($(pert origin) + (\sidestep, \downstep * \i - \dec)$) {};
}

\foreach \i in {0, 1, 2}{
    \def\dec{\downstep}
    \node[neuron] (neurl3-\i) at ($(pert origin) + (2*\sidestep, \downstep * \i - \dec)$) {};
}

\foreach \i in {0, 1, 2}{
    \draw[neurlink] (neurl1-\i.east) -- (neurl2-0.west);
    \draw[neurlink] (neurl1-\i.east) -- (neurl2-1.west);
}
\foreach \i in {0, 1}{
    \draw[neurlink] (neurl2-\i.east) -- (neurl3-0.west);
    \draw[neurlink] (neurl2-\i.east) -- (neurl3-1.west);
    \draw[neurlink] (neurl2-\i.east) -- (neurl3-2.west);
}

\node[align=center, scale=.55, anchor=west] (classif) at ([xshift=2.5em]neurl3-1.east) {\subfile{./classif}};



\coordinate (aster region nw) at ([xshift=-1.3em, yshift=4.5em]neurl1-2.north west);
\coordinate (aster region se) at ([yshift=1em, xshift=.5em]classif.south east |- ts.west);
\begin{scope}[on background layer]
\draw[colored=color7, rounded corners=.3em, opacity=.4] (aster region nw) rectangle (aster region se);

\draw[arrow, line width=.2em] (ts.south |- neurl1-1) -- (neurl1-1.west -| aster region nw);

\end{scope}


\coordinate (mid neur aster) at ($(neurl1-2)!.5!(aster region nw)$);
\node[yshift=-.2em, font=\scriptsize, align=center, anchor=north] (lat t) at (aster region nw -| neurl2-1) {\textbf{Learned}\\\textbf{Transformations}\\\textbf{in Latent Space}};

\node[font=\scriptsize, align=center] at (lat t -| classif) {\textbf{Trained Binary}\\\textbf{Classifier}};


\node[anchor=north west] (noise) at ([yshift=-1.5em, xshift=.0em]ts.south east -| neurl1-1) {\includegraphics[height=5.5em]{../noise2.pdf}};
\node[anchor=north] (amplify) at (noise.south) {\includegraphics[height=5.5em]{../amplify2.pdf}};

\coordinate (distance0) at ($(noise)!.25!(amplify)$);
\coordinate (distance) at (distance0 -| classif);

\node[circle, draw, fill, color0] (a) at ([xshift=-2em, yshift=-2em]distance) {};
\node[circle, draw, fill, color3] (b) at ([xshift=2em, yshift=2em]distance) {};
\node[circle, draw, fill, color0] (c) at ([xshift=1em, yshift=-4em]distance) {};

\draw[thick, {Bar}-{Bar}, ] (a) -- node[midway, above, rotate=45] {$\Delta_0$} (b);
\draw[thick, {Bar}-{Bar}, ] (a) -- node[midway, above, rotate=-35] {$\Delta_1$} (c);
\draw[thick, {Bar}-{Bar}, ] (b) -- node[midway, above, rotate=-98] {$\Delta_2$} (c);

\coordinate (mid noise dist) at ($(noise)!.5!(distance)$);

\coordinate (mid noise amp) at ($(noise)!.5!(amplify)$);
\draw[arrow, line width=.2em] (ts.south |- mid noise amp) -- (mid noise amp -| aster region nw);

\node[anchor=south, xshift=.4em, rotate=90, font=\tiny] at (amplify.west) {\textit{Amplify}};
\node[anchor=south, xshift=.4em, rotate=90, font=\tiny] at (noise.west) {\textit{Noise}};

\node[anchor=south, yshift=0em, align=center, font=\scriptsize] (fixed t) at (noise.north) {\textbf{Fixed}\\\textbf{Transformations}};
\node[align=center, font=\scriptsize] (fixed d) at (distance |- fixed t) {\textbf{Distance-based}\\\textbf{Scoring}};


\draw[color7, thick] ([yshift=-.5em]mid noise dist |- aster region nw) -- ([yshift=.5em]mid noise dist |- aster region se);
\node at (mid noise amp) {$\dots$};

\node[yshift=-1em] at (noise |- aster region se) {(a)};
\node[yshift=-1em] at (distance |- aster region se) {(b)};

\coordinate (mid neur class) at ($(aster region nw)!.5!(aster region se)$);
\node[anchor=south, rotate=-90] (aster) at (aster region se |- mid neur class) {\textbf{ASTER}};
\node[rotate=-90] at (mid noise amp -| aster) {\textbf{Previous Methods}};

\coordinate (others region nw) at ([yshift=.2em]fixed t.north -| aster region nw);
\draw[rounded corners=.3em, dashed, dash pattern=on 1pt off 1pt] (others region nw) rectangle ([yshift=.5em]aster region se |- aster region nw);

\draw[color7, thick] ([yshift=-.5em]mid noise dist |- others region nw) -- ([yshift=1em]mid noise dist |- aster region nw);

\end{tikzpicture}
\end{document}
